Well-posedness of two pseudo-parabolic problems for electrical conduction in heterogeneous media

We prove a well-posedness result for two pseudo-parabolic problems, which can be seen as two models for the same electrical conduction phenomenon in heterogeneous media, neglecting the magnetic field. One of the problems is the concentration limit of the other one, when the thickness of the dielectric inclusions goes to zero. The concentrated problem involves a transmission condition through interfaces, which is mediated by a suitable Laplace-Beltrami type equation.

==> fig_thick.tex <==

\begin{pspicture}(12,4)
  \rput(6,2){
    % domain
    \psccurve[linewidth=1pt](-2,-1)(-1,0)(0,-1)(1,-1)(2,0)(3,1)(4,1.5)(0,2)(-3,2)
    % label
    \rput[r](-3.5,0){\mbox{$\Om$}}
    % inclusions
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=gray](-.5,1.3)(0.45,0.6)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=gray](2,1)(0.3,0.5)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=gray](-1.5,.8)(0.4,0.4)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=gray](-2.5,.5)(0.4,0.5)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=gray](1,0)(.5,.4)%
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](-.5,1.3)(0.3,0.1)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](2,1)(0.1,0.1)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](-1.5,.8)(0.2,0.3)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](-2.5,.5)(0.1,0.15)
      \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](1,0)(.3,.2)
      % label
      \rput[r](1.6,1){\mbox{$\nOmint_{i}$}}%
      % label
  }
\end{pspicture}
\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "DaClaRo2_bis"
%%% End:


==> fig_thin.tex <==

\begin{pspicture}(12,5)
  \rput(6,2){
    % domain
    \psccurve[linewidth=1pt](-2,-1)(-1,0)(0,-1)(1,-1)(2,0)(3,1)(4,1.5)(0,2)(-3,2)
    % label
    \rput[r](-3.5,0){\mbox{$\Om$}}
    % inclusions
      \psellipse[linewidth=1pt](-.5,1.3)(0.45,0.6)
      \psellipse[linewidth=1pt](2,1)(0.3,0.5)
      \psellipse[linewidth=1pt](-1.5,.8)(0.4,0.4)
      \psellipse[linewidth=1pt](-2.5,.5)(0.4,0.5)
      \psellipse[linewidth=1pt](1,0)(.5,.4)%
      % \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](-.5,1.3)(0.3,0.1)
      % \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](2,1)(0.1,0.1)
      % \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](-1.5,.8)(0.2,0.3)
      % \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](-2.5,.5)(0.1,0.15)
      % \psellipse[linewidth=1pt,fillstyle=solid,fillcolor=white](1,0)(.3,.2)
      % label
      \rput[r](1.6,1){\mbox{$\Memb_{i}$}}%
      \rput[b](-.5,1.3){\mbox{$\Omint$}}
      \rput[b](-2.7,1.2){\mbox{$\Omout$}}
      % label
  }
\end{pspicture}
\endinput

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "DaClaRo2_bis"
%%% End:

